Degenerations of Grassmannians via lattice configurations II

This paper is a continuation of our study of degenerations of Grassmannians in our last paper, called linked Grassmannians, constructed using convex lattice configurations in Bruhat-Tits buildings. We describe the geometry and topology of linked Grassmannians associated to a larger class of lattice configurations, generalizing the results in the last paper. In doing so, we utilize results on the geometry of quiver Grassmannians and affine Schubert varieties, and make comparison to the study of certain local models of Shimura varieties.

==> figlinearex.tex <==

\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (382,118.2) -- (327,118.2) ;
\draw [shift={(325,118.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6111379501144274] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.5,122.61) .. controls (318.5,120.74) and (316.98,119.22) .. (315.11,119.22) .. controls (313.24,119.22) and (311.72,120.74) .. (311.72,122.61) .. controls (311.72,124.48) and (313.24,126) .. (315.11,126) .. controls (316.98,126) and (318.5,124.48) .. (318.5,122.61) -- cycle ;
%Straight Lines [id:da4712289821693474] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (326,126.2) -- (381,126.2) ;
\draw [shift={(383,126.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7752305430550395] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.5,121.61) .. controls (395.5,119.74) and (393.98,118.22) .. (392.11,118.22) .. controls (390.24,118.22) and (388.72,119.74) .. (388.72,121.61) .. controls (388.72,123.48) and (390.24,125) .. (392.11,125) .. controls (393.98,125) and (395.5,123.48) .. (395.5,121.61) -- cycle ;
%Straight Lines [id:da9789213260178113] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (447,151) -- (403.73,126) ;
\draw [shift={(402,125)}, rotate = 30.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9091079031718519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (399,130) -- (444.27,156.2) ;
\draw [shift={(446,157.2)}, rotate = 210.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6068155213608228] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.5,159.61) .. controls (457.5,157.74) and (455.98,156.22) .. (454.11,156.22) .. controls (452.24,156.22) and (450.72,157.74) .. (450.72,159.61) .. controls (450.72,161.48) and (452.24,163) .. (454.11,163) .. controls (455.98,163) and (457.5,161.48) .. (457.5,159.61) -- cycle ;
%Shape: Circle [id:dp29995658954934656] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.5,81.61) .. controls (458.5,79.74) and (456.98,78.22) .. (455.11,78.22) .. controls (453.24,78.22) and (451.72,79.74) .. (451.72,81.61) .. controls (451.72,83.48) and (453.24,85) .. (455.11,85) .. controls (456.98,85) and (458.5,83.48) .. (458.5,81.61) -- cycle ;
%Straight Lines [id:da12981211704483075] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (399,112.2) -- (444.3,84.25) ;
\draw [shift={(446,83.2)}, rotate = 148.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40108347468770544] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (447,90.2) -- (402.69,118.13) ;
\draw [shift={(401,119.2)}, rotate = 327.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9229130352943107] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.5,163.61) .. controls (255.5,161.74) and (253.98,160.22) .. (252.11,160.22) .. controls (250.24,160.22) and (248.72,161.74) .. (248.72,163.61) .. controls (248.72,165.48) and (250.24,167) .. (252.11,167) .. controls (253.98,167) and (255.5,165.48) .. (255.5,163.61) -- cycle ;
%Straight Lines [id:da17989440490172548] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (260,155.2) -- (305.3,127.25) ;
\draw [shift={(307,126.2)}, rotate = 148.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da569677391845357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (308,133.2) -- (263.69,161.13) ;
\draw [shift={(262,162.2)}, rotate = 327.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp14755780720936018] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.5,72.61) .. controls (258.5,70.74) and (256.98,69.22) .. (255.11,69.22) .. controls (253.24,69.22) and (251.72,70.74) .. (251.72,72.61) .. controls (251.72,74.48) and (253.24,76) .. (255.11,76) .. controls (256.98,76) and (258.5,74.48) .. (258.5,72.61) -- cycle ;
%Straight Lines [id:da8916118518987957] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (265,77.2) -- (309.46,113.93) ;
\draw [shift={(311,115.2)}, rotate = 219.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4539259326173237] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (306,120.2) -- (261.53,82.49) ;
\draw [shift={(260,81.2)}, rotate = 40.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;





==> figlinearindeplemma.tex <==

\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (526.56,204) -- (525.04,127.2) ;
\draw [shift={(525,125.2)}, rotate = 88.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6912375525476457] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.89,115.42) .. controls (341.89,113.55) and (340.37,112.04) .. (338.5,112.04) .. controls (336.63,112.04) and (335.11,113.55) .. (335.11,115.42) .. controls (335.11,117.3) and (336.63,118.81) .. (338.5,118.81) .. controls (340.37,118.81) and (341.89,117.3) .. (341.89,115.42) -- cycle ;
%Shape: Circle [id:dp5724615538397899] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345.89,206.42) .. controls (345.89,204.55) and (344.37,203.04) .. (342.5,203.04) .. controls (340.63,203.04) and (339.11,204.55) .. (339.11,206.42) .. controls (339.11,208.3) and (340.63,209.81) .. (342.5,209.81) .. controls (344.37,209.81) and (345.89,208.3) .. (345.89,206.42) -- cycle ;
%Straight Lines [id:da17761624557981004] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (338.3,127.2) -- (340.48,186) ;
\draw [shift={(340.56,188)}, rotate = 267.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5957305615102548] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530.5,214.61) .. controls (530.5,212.74) and (528.98,211.22) .. (527.11,211.22) .. controls (525.24,211.22) and (523.72,212.74) .. (523.72,214.61) .. controls (523.72,216.48) and (525.24,218) .. (527.11,218) .. controls (528.98,218) and (530.5,216.48) .. (530.5,214.61) -- cycle ;
%Shape: Circle [id:dp9973638405406866] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.89,60.42) .. controls (436.89,58.55) and (435.37,57.04) .. (433.5,57.04) .. controls (431.63,57.04) and (430.11,58.55) .. (430.11,60.42) .. controls (430.11,62.3) and (431.63,63.81) .. (433.5,63.81) .. controls (435.37,63.81) and (436.89,62.3) .. (436.89,60.42) -- cycle ;
%Straight Lines [id:da7811399251987317] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (421,66.2) -- (351.28,106.99) ;
\draw [shift={(349.56,108)}, rotate = 329.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp4857672773957178] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (526.5,111.61) .. controls (526.5,109.74) and (524.98,108.22) .. (523.11,108.22) .. controls (521.24,108.22) and (519.72,109.74) .. (519.72,111.61) .. controls (519.72,113.48) and (521.24,115) .. (523.11,115) .. controls (524.98,115) and (526.5,113.48) .. (526.5,111.61) -- cycle ;
%Curve Lines [id:da4457893865367115] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (376.56,235) .. controls (408.56,248) and (463.56,256) .. (503,228) ;
%Shape: Ellipse [id:dp41477062021807587] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.66 ] (162.61,230.98) .. controls (158.5,198.71) and (201.6,166.64) .. (258.88,159.35) .. controls (316.16,152.06) and (365.92,172.32) .. (370.02,204.6) .. controls (374.13,236.87) and (331.02,268.94) .. (273.75,276.23) .. controls (216.47,283.52) and (166.71,263.26) .. (162.61,230.98) -- cycle ;
%Straight Lines [id:da899701097964775] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (245.56,218) -- (287.07,217.58) ;
%Straight Lines [id:da9214883067002011] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.53 ]   (295.56,249) -- (332.34,224.31) ;
\draw [shift={(334,223.2)}, rotate = 146.13] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.53 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3414446586940685] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.53 ]   (330.56,198) -- (297.2,175.13) ;
\draw [shift={(295.56,174)}, rotate = 34.44] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.53 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04292843753262754] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (454,72) -- (496.56,96) ;

% Text Node
\draw (422,26.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (428,147.4) node [anchor=north west][inner sep=0.75pt]    {$\Delta $};
% Text Node
\draw (538,89.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (310,206.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (355,145.4) node [anchor=north west][inner sep=0.75pt]    {$\vec{e}_{u}$};
% Text Node
\draw (536,165.4) node [anchor=north west][inner sep=0.75pt]    {$\vec{e}_{z}$};
% Text Node
\draw (188.58,203.55) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}\textcolor[rgb]{0.29,0.56,0.89}{_{\cev{e}_{u}}}$};
% Text Node
\draw (271,103.4) node [anchor=north west][inner sep=0.75pt]    {$s(\vec{e}_{u})$};
% Text Node
\draw (537,220.4) node [anchor=north west][inner sep=0.75pt]    {$z'$};


==> figlls.tex <==

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.5,73.61) .. controls (175.5,71.74) and (173.98,70.22) .. (172.11,70.22) .. controls (170.24,70.22) and (168.72,71.74) .. (168.72,73.61) .. controls (168.72,75.48) and (170.24,77) .. (172.11,77) .. controls (173.98,77) and (175.5,75.48) .. (175.5,73.61) -- cycle ;
%Shape: Circle [id:dp7117332256469513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.5,138.61) .. controls (248.5,136.74) and (246.98,135.22) .. (245.11,135.22) .. controls (243.24,135.22) and (241.72,136.74) .. (241.72,138.61) .. controls (241.72,140.48) and (243.24,142) .. (245.11,142) .. controls (246.98,142) and (248.5,140.48) .. (248.5,138.61) -- cycle ;
%Shape: Circle [id:dp507129597226692] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.5,72.61) .. controls (244.5,70.74) and (242.98,69.22) .. (241.11,69.22) .. controls (239.24,69.22) and (237.72,70.74) .. (237.72,72.61) .. controls (237.72,74.48) and (239.24,76) .. (241.11,76) .. controls (242.98,76) and (244.5,74.48) .. (244.5,72.61) -- cycle ;
%Shape: Circle [id:dp031935930601764584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.5,139.61) .. controls (171.5,137.74) and (169.98,136.22) .. (168.11,136.22) .. controls (166.24,136.22) and (164.72,137.74) .. (164.72,139.61) .. controls (164.72,141.48) and (166.24,143) .. (168.11,143) .. controls (169.98,143) and (171.5,141.48) .. (171.5,139.61) -- cycle ;
%Straight Lines [id:da2815759741012196] 
\draw    (172.11,73) -- (245,139) ;
%Straight Lines [id:da3418955374756225] 
\draw    (168.5,139.61) -- (171.72,73.61) ;
%Shape: Circle [id:dp5447416815287662] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210.5,104.61) .. controls (210.5,102.74) and (208.98,101.22) .. (207.11,101.22) .. controls (205.24,101.22) and (203.72,102.74) .. (203.72,104.61) .. controls (203.72,106.48) and (205.24,108) .. (207.11,108) .. controls (208.98,108) and (210.5,106.48) .. (210.5,104.61) -- cycle ;
%Straight Lines [id:da7433336389244223] 
\draw    (168.5,139.61) -- (241,73) ;
%Straight Lines [id:da0996286884444435] 
\draw    (168.11,140) -- (245.11,138.61) ;
%Straight Lines [id:da7526232874617231] 
\draw    (171.11,73.22) -- (241.11,71.84) ;
%Straight Lines [id:da812461287143446] 
\draw    (241.11,71.61) -- (245.72,138.61) ;
%Shape: Circle [id:dp26797071727548927] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.5,74.61) .. controls (368.5,72.74) and (366.98,71.22) .. (365.11,71.22) .. controls (363.24,71.22) and (361.72,72.74) .. (361.72,74.61) .. controls (361.72,76.48) and (363.24,78) .. (365.11,78) .. controls (366.98,78) and (368.5,76.48) .. (368.5,74.61) -- cycle ;
%Shape: Circle [id:dp25291480489202445] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.5,139.61) .. controls (441.5,137.74) and (439.98,136.22) .. (438.11,136.22) .. controls (436.24,136.22) and (434.72,137.74) .. (434.72,139.61) .. controls (434.72,141.48) and (436.24,143) .. (438.11,143) .. controls (439.98,143) and (441.5,141.48) .. (441.5,139.61) -- cycle ;
%Shape: Circle [id:dp4119400295064113] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.5,73.61) .. controls (437.5,71.74) and (435.98,70.22) .. (434.11,70.22) .. controls (432.24,70.22) and (430.72,71.74) .. (430.72,73.61) .. controls (430.72,75.48) and (432.24,77) .. (434.11,77) .. controls (435.98,77) and (437.5,75.48) .. (437.5,73.61) -- cycle ;
%Shape: Circle [id:dp5598730624626791] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (364.5,140.61) .. controls (364.5,138.74) and (362.98,137.22) .. (361.11,137.22) .. controls (359.24,137.22) and (357.72,138.74) .. (357.72,140.61) .. controls (357.72,142.48) and (359.24,144) .. (361.11,144) .. controls (362.98,144) and (364.5,142.48) .. (364.5,140.61) -- cycle ;
%Straight Lines [id:da6587053903052167] 
\draw    (365.11,74) -- (438,140) ;
%Straight Lines [id:da4428592131809428] 
\draw    (361.5,140.61) -- (364.72,74.61) ;
%Shape: Circle [id:dp043542125659182584] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (403.5,105.61) .. controls (403.5,103.74) and (401.98,102.22) .. (400.11,102.22) .. controls (398.24,102.22) and (396.72,103.74) .. (396.72,105.61) .. controls (396.72,107.48) and (398.24,109) .. (400.11,109) .. controls (401.98,109) and (403.5,107.48) .. (403.5,105.61) -- cycle ;
%Straight Lines [id:da35177721104358595] 
\draw    (361.5,140.61) -- (434,74) ;
%Straight Lines [id:da5297066973024782] 
\draw    (361.11,141) -- (438.11,139.61) ;
%Straight Lines [id:da49195928890125806] 
\draw    (364.11,74.22) -- (434.11,72.84) ;
%Straight Lines [id:da04412292741481938] 
\draw    (434.11,72.61) -- (438.72,139.61) ;
%Shape: Circle [id:dp2493876612110033] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (554.5,75.61) .. controls (554.5,73.74) and (552.98,72.22) .. (551.11,72.22) .. controls (549.24,72.22) and (547.72,73.74) .. (547.72,75.61) .. controls (547.72,77.48) and (549.24,79) .. (551.11,79) .. controls (552.98,79) and (554.5,77.48) .. (554.5,75.61) -- cycle ;
%Shape: Circle [id:dp4105954375267269] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (627.5,140.61) .. controls (627.5,138.74) and (625.98,137.22) .. (624.11,137.22) .. controls (622.24,137.22) and (620.72,138.74) .. (620.72,140.61) .. controls (620.72,142.48) and (622.24,144) .. (624.11,144) .. controls (625.98,144) and (627.5,142.48) .. (627.5,140.61) -- cycle ;
%Shape: Circle [id:dp7356852193458987] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (623.5,74.61) .. controls (623.5,72.74) and (621.98,71.22) .. (620.11,71.22) .. controls (618.24,71.22) and (616.72,72.74) .. (616.72,74.61) .. controls (616.72,76.48) and (618.24,78) .. (620.11,78) .. controls (621.98,78) and (623.5,76.48) .. (623.5,74.61) -- cycle ;
%Shape: Circle [id:dp19221602589174425] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550.5,141.61) .. controls (550.5,139.74) and (548.98,138.22) .. (547.11,138.22) .. controls (545.24,138.22) and (543.72,139.74) .. (543.72,141.61) .. controls (543.72,143.48) and (545.24,145) .. (547.11,145) .. controls (548.98,145) and (550.5,143.48) .. (550.5,141.61) -- cycle ;
%Straight Lines [id:da6976899206552278] 
\draw    (551.11,75) -- (624,141) ;
%Straight Lines [id:da8396014372674534] 
\draw    (547.5,141.61) -- (550.72,75.61) ;
%Shape: Circle [id:dp3464250847549881] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (589.5,106.61) .. controls (589.5,104.74) and (587.98,103.22) .. (586.11,103.22) .. controls (584.24,103.22) and (582.72,104.74) .. (582.72,106.61) .. controls (582.72,108.48) and (584.24,110) .. (586.11,110) .. controls (587.98,110) and (589.5,108.48) .. (589.5,106.61) -- cycle ;
%Straight Lines [id:da041140260566201015] 
\draw    (547.5,141.61) -- (620,75) ;
%Straight Lines [id:da8142947565407708] 
\draw    (547.11,142) -- (624.11,140.61) ;
%Straight Lines [id:da7083676381340467] 
\draw    (550.11,75.22) -- (620.11,73.84) ;
%Straight Lines [id:da07254141182087559] 
\draw    (620.11,73.61) -- (624.72,140.61) ;
%Shape: Circle [id:dp3888859202197812] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (731.5,75.61) .. controls (731.5,73.74) and (729.98,72.22) .. (728.11,72.22) .. controls (726.24,72.22) and (724.72,73.74) .. (724.72,75.61) .. controls (724.72,77.48) and (726.24,79) .. (728.11,79) .. controls (729.98,79) and (731.5,77.48) .. (731.5,75.61) -- cycle ;
%Shape: Circle [id:dp3132027546123004] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (804.5,140.61) .. controls (804.5,138.74) and (802.98,137.22) .. (801.11,137.22) .. controls (799.24,137.22) and (797.72,138.74) .. (797.72,140.61) .. controls (797.72,142.48) and (799.24,144) .. (801.11,144) .. controls (802.98,144) and (804.5,142.48) .. (804.5,140.61) -- cycle ;
%Shape: Circle [id:dp6326779808573497] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (800.5,74.61) .. controls (800.5,72.74) and (798.98,71.22) .. (797.11,71.22) .. controls (795.24,71.22) and (793.72,72.74) .. (793.72,74.61) .. controls (793.72,76.48) and (795.24,78) .. (797.11,78) .. controls (798.98,78) and (800.5,76.48) .. (800.5,74.61) -- cycle ;
%Shape: Circle [id:dp13814852504022213] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (727.5,141.61) .. controls (727.5,139.74) and (725.98,138.22) .. (724.11,138.22) .. controls (722.24,138.22) and (720.72,139.74) .. (720.72,141.61) .. controls (720.72,143.48) and (722.24,145) .. (724.11,145) .. controls (725.98,145) and (727.5,143.48) .. (727.5,141.61) -- cycle ;
%Straight Lines [id:da05178505923519161] 
\draw    (728.11,75) -- (801,141) ;
%Straight Lines [id:da9463124109277745] 
\draw    (724.5,141.61) -- (727.72,75.61) ;
%Shape: Circle [id:dp07712518272143676] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (766.5,106.61) .. controls (766.5,104.74) and (764.98,103.22) .. (763.11,103.22) .. controls (761.24,103.22) and (759.72,104.74) .. (759.72,106.61) .. controls (759.72,108.48) and (761.24,110) .. (763.11,110) .. controls (764.98,110) and (766.5,108.48) .. (766.5,106.61) -- cycle ;
%Straight Lines [id:da039562573596948036] 
\draw    (724.5,141.61) -- (797,75) ;
%Straight Lines [id:da502973270304977] 
\draw    (724.11,142) -- (801.11,140.61) ;
%Straight Lines [id:da24554523278191343] 
\draw    (727.11,75.22) -- (797.11,73.84) ;
%Straight Lines [id:da08445187448553804] 
\draw    (797.11,73.61) -- (801.72,140.61) ;
%Shape: Circle [id:dp7073652288199126] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (901.5,75.61) .. controls (901.5,73.74) and (899.98,72.22) .. (898.11,72.22) .. controls (896.24,72.22) and (894.72,73.74) .. (894.72,75.61) .. controls (894.72,77.48) and (896.24,79) .. (898.11,79) .. controls (899.98,79) and (901.5,77.48) .. (901.5,75.61) -- cycle ;
%Shape: Circle [id:dp8420732695271358] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (974.5,140.61) .. controls (974.5,138.74) and (972.98,137.22) .. (971.11,137.22) .. controls (969.24,137.22) and (967.72,138.74) .. (967.72,140.61) .. controls (967.72,142.48) and (969.24,144) .. (971.11,144) .. controls (972.98,144) and (974.5,142.48) .. (974.5,140.61) -- cycle ;
%Shape: Circle [id:dp4757857449782772] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (970.5,74.61) .. controls (970.5,72.74) and (968.98,71.22) .. (967.11,71.22) .. controls (965.24,71.22) and (963.72,72.74) .. (963.72,74.61) .. controls (963.72,76.48) and (965.24,78) .. (967.11,78) .. controls (968.98,78) and (970.5,76.48) .. (970.5,74.61) -- cycle ;
%Shape: Circle [id:dp4541792693094462] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (897.5,141.61) .. controls (897.5,139.74) and (895.98,138.22) .. (894.11,138.22) .. controls (892.24,138.22) and (890.72,139.74) .. (890.72,141.61) .. controls (890.72,143.48) and (892.24,145) .. (894.11,145) .. controls (895.98,145) and (897.5,143.48) .. (897.5,141.61) -- cycle ;
%Straight Lines [id:da7908277250747262] 
\draw    (898.11,75) -- (971,141) ;
%Straight Lines [id:da16182262793121693] 
\draw    (894.5,141.61) -- (897.72,75.61) ;
%Shape: Circle [id:dp02637350637695879] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (936.5,106.61) .. controls (936.5,104.74) and (934.98,103.22) .. (933.11,103.22) .. controls (931.24,103.22) and (929.72,104.74) .. (929.72,106.61) .. controls (929.72,108.48) and (931.24,110) .. (933.11,110) .. controls (934.98,110) and (936.5,108.48) .. (936.5,106.61) -- cycle ;
%Straight Lines [id:da4032957155135293] 
\draw    (894.5,141.61) -- (967,75) ;
%Straight Lines [id:da12481969503658719] 
\draw    (894.11,142) -- (971.11,140.61) ;
%Straight Lines [id:da10483543673046136] 
\draw    (897.11,75.22) -- (967.11,73.84) ;
%Straight Lines [id:da410624435282418] 
\draw    (967.11,73.61) -- (971.72,140.61) ;

% Text Node
\draw (143,51.4) node [anchor=north west][inner sep=0.75pt]    {$v_{0}$};
% Text Node
\draw (135,140.4) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (254,51.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (260,132.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (388,165.4) node [anchor=north west][inner sep=0.75pt]    {$w_{0}$};
% Text Node
\draw (347,46.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (449,54.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (456,134.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (332,137.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (574,166.4) node [anchor=north west][inner sep=0.75pt]    {$w_{1}$};
% Text Node
\draw (533,47.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (635,55.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (642,135.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (518,138.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (751,166.4) node [anchor=north west][inner sep=0.75pt]    {$w_{2}$};
% Text Node
\draw (710,47.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (812,55.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (819,135.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (695,138.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (921,166.4) node [anchor=north west][inner sep=0.75pt]    {$w_{3}$};
% Text Node
\draw (880,47.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (982,55.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (989,135.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (865,138.4) node [anchor=north west][inner sep=0.75pt]    {$3$};



==> figorder.tex <==

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.89,221.42) .. controls (439.89,219.55) and (438.37,218.04) .. (436.5,218.04) .. controls (434.63,218.04) and (433.11,219.55) .. (433.11,221.42) .. controls (433.11,223.3) and (434.63,224.81) .. (436.5,224.81) .. controls (438.37,224.81) and (439.89,223.3) .. (439.89,221.42) -- cycle ;
%Shape: Circle [id:dp3212121647423998] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (518.5,190.61) .. controls (518.5,188.74) and (516.98,187.22) .. (515.11,187.22) .. controls (513.24,187.22) and (511.72,188.74) .. (511.72,190.61) .. controls (511.72,192.48) and (513.24,194) .. (515.11,194) .. controls (516.98,194) and (518.5,192.48) .. (518.5,190.61) -- cycle ;
%Straight Lines [id:da9259026812969489] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (444.3,220.2) -- (506.45,194.95) ;
\draw [shift={(508.3,194.2)}, rotate = 157.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp2642325147060287] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.89,239.42) .. controls (372.89,237.55) and (371.37,236.04) .. (369.5,236.04) .. controls (367.63,236.04) and (366.11,237.55) .. (366.11,239.42) .. controls (366.11,241.3) and (367.63,242.81) .. (369.5,242.81) .. controls (371.37,242.81) and (372.89,241.3) .. (372.89,239.42) -- cycle ;
%Straight Lines [id:da125227517764805] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (379.89,236.42) -- (428.89,224.42) ;
%Straight Lines [id:da33706107264839114] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (294.3,240.2) -- (359.3,240.2) ;
\draw [shift={(361.3,240.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7424949148323052] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.89,240.42) .. controls (290.89,238.55) and (289.37,237.04) .. (287.5,237.04) .. controls (285.63,237.04) and (284.11,238.55) .. (284.11,240.42) .. controls (284.11,242.3) and (285.63,243.81) .. (287.5,243.81) .. controls (289.37,243.81) and (290.89,242.3) .. (290.89,240.42) -- cycle ;
%Shape: Circle [id:dp30719538357818044] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.89,176.42) .. controls (125.89,174.55) and (124.37,173.04) .. (122.5,173.04) .. controls (120.63,173.04) and (119.11,174.55) .. (119.11,176.42) .. controls (119.11,178.3) and (120.63,179.81) .. (122.5,179.81) .. controls (124.37,179.81) and (125.89,178.3) .. (125.89,176.42) -- cycle ;
%Shape: Circle [id:dp3871319981609793] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.89,226.42) .. controls (203.89,224.55) and (202.37,223.04) .. (200.5,223.04) .. controls (198.63,223.04) and (197.11,224.55) .. (197.11,226.42) .. controls (197.11,228.3) and (198.63,229.81) .. (200.5,229.81) .. controls (202.37,229.81) and (203.89,228.3) .. (203.89,226.42) -- cycle ;
%Shape: Circle [id:dp07792535345233498] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (556.5,125.61) .. controls (556.5,123.74) and (554.98,122.22) .. (553.11,122.22) .. controls (551.24,122.22) and (549.72,123.74) .. (549.72,125.61) .. controls (549.72,127.48) and (551.24,129) .. (553.11,129) .. controls (554.98,129) and (556.5,127.48) .. (556.5,125.61) -- cycle ;
%Straight Lines [id:da5350714885056991] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (211.89,230.42) -- (276.3,240) ;
%Straight Lines [id:da7856229925932932] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (131.89,183.42) -- (191.3,222) ;
%Straight Lines [id:da3080066513453057] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (522.89,183.42) -- (549.89,135.42) ;
%Curve Lines [id:da5330343319576749] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.42 ]   (129.3,172) .. controls (187.31,223.74) and (347.69,247.76) .. (426.12,218.45) ;
\draw [shift={(427.3,218)}, rotate = 158.96] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.42 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6383660313565664] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.66 ]   (209.3,222) .. controls (321.3,239) and (450.3,232) .. (545.3,132) ;
\draw [shift={(545.3,132)}, rotate = 133.53] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.66 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (510,209.4) node [anchor=north west][inner sep=0.75pt]    {$v_{m}$};
% Text Node
\draw (434,235.4) node [anchor=north west][inner sep=0.75pt]    {$v_{m-1}$};
% Text Node
\draw (358,255.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (265,256.4) node [anchor=north west][inner sep=0.75pt]    {$v=v_{0}$};
% Text Node
\draw (108,186.4) node [anchor=north west][inner sep=0.75pt]    {$v_{\lambda }$};
% Text Node
\draw (189,238.4) node [anchor=north west][inner sep=0.75pt]    {$v_{\mu }$};
% Text Node
\draw (565,122.4) node [anchor=north west][inner sep=0.75pt]    {$v_{\delta }$};


==> figprojective.tex <==

\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (359.56,220) -- (393.12,187.39) ;
\draw [shift={(394.56,186)}, rotate = 135.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5366945516684487] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.89,241.42) .. controls (284.89,239.55) and (283.37,238.04) .. (281.5,238.04) .. controls (279.63,238.04) and (278.11,239.55) .. (278.11,241.42) .. controls (278.11,243.3) and (279.63,244.81) .. (281.5,244.81) .. controls (283.37,244.81) and (284.89,243.3) .. (284.89,241.42) -- cycle ;
%Shape: Circle [id:dp6656647944764678] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.89,170.42) .. controls (149.89,168.55) and (148.37,167.04) .. (146.5,167.04) .. controls (144.63,167.04) and (143.11,168.55) .. (143.11,170.42) .. controls (143.11,172.3) and (144.63,173.81) .. (146.5,173.81) .. controls (148.37,173.81) and (149.89,172.3) .. (149.89,170.42) -- cycle ;
%Shape: Circle [id:dp707417557984761] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.89,226.42) .. controls (203.89,224.55) and (202.37,223.04) .. (200.5,223.04) .. controls (198.63,223.04) and (197.11,224.55) .. (197.11,226.42) .. controls (197.11,228.3) and (198.63,229.81) .. (200.5,229.81) .. controls (202.37,229.81) and (203.89,228.3) .. (203.89,226.42) -- cycle ;
%Straight Lines [id:da6151728043544984] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (151.3,175.2) -- (193.62,219.75) ;
\draw [shift={(195,221.2)}, rotate = 226.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16850245150323118] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (210.89,230.42) -- (271,240.2) ;
%Shape: Circle [id:dp363744964486997] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (405.5,178.61) .. controls (405.5,176.74) and (403.98,175.22) .. (402.11,175.22) .. controls (400.24,175.22) and (398.72,176.74) .. (398.72,178.61) .. controls (398.72,180.48) and (400.24,182) .. (402.11,182) .. controls (403.98,182) and (405.5,180.48) .. (405.5,178.61) -- cycle ;
%Shape: Circle [id:dp8817160835106388] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.89,227.42) .. controls (353.89,225.55) and (352.37,224.04) .. (350.5,224.04) .. controls (348.63,224.04) and (347.11,225.55) .. (347.11,227.42) .. controls (347.11,229.3) and (348.63,230.81) .. (350.5,230.81) .. controls (352.37,230.81) and (353.89,229.3) .. (353.89,227.42) -- cycle ;
%Straight Lines [id:da9754187190320784] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (393.56,165) -- (358.56,125) ;
%Shape: Circle [id:dp2006139957053661] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.89,111.42) .. controls (210.89,109.55) and (209.37,108.04) .. (207.5,108.04) .. controls (205.63,108.04) and (204.11,109.55) .. (204.11,111.42) .. controls (204.11,113.3) and (205.63,114.81) .. (207.5,114.81) .. controls (209.37,114.81) and (210.89,113.3) .. (210.89,111.42) -- cycle ;
%Straight Lines [id:da12308655186738826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200,116.2) -- (151.47,160.85) ;
\draw [shift={(150,162.2)}, rotate = 317.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da45268420839217893] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.66 ]   (152.89,170.42) .. controls (204,210.2) and (198,245.2) .. (338,220.2) ;
\draw [shift={(338,220.2)}, rotate = 169.88] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.66 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7196194922312924] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.5,117.61) .. controls (354.5,115.74) and (352.98,114.22) .. (351.11,114.22) .. controls (349.24,114.22) and (347.72,115.74) .. (347.72,117.61) .. controls (347.72,119.48) and (349.24,121) .. (351.11,121) .. controls (352.98,121) and (354.5,119.48) .. (354.5,117.61) -- cycle ;
%Straight Lines [id:da3994867418064241] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (251.89,109.42) -- (303,113.2) ;
%Straight Lines [id:da03139040919885239] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (291.89,241.42) -- (344,230.2) ;
%Curve Lines [id:da12819198454411151] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.42 ]   (345.3,131) .. controls (101.23,73.49) and (154.46,220.72) .. (277.15,231.05) ;
\draw [shift={(279,231.2)}, rotate = 184.15] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.42 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (349,245.4) node [anchor=north west][inner sep=0.75pt]    {$u=v_{m-1}$};
% Text Node
\draw (102,192.4) node [anchor=north west][inner sep=0.75pt]    {$v=v_{0}$};
% Text Node
\draw (194,236.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (416,163.4) node [anchor=north west][inner sep=0.75pt]    {$v_{m}$};
% Text Node
\draw (185,81.4) node [anchor=north west][inner sep=0.75pt]    {$v_{n}$};
% Text Node
\draw (278.89,200.82) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{M}\textcolor[rgb]{0.29,0.56,0.89}{_{1}}$};
% Text Node
\draw (265,162.4) node [anchor=north west][inner sep=0.75pt]    {$\Delta _{v,z}$};
% Text Node
\draw (365,102.4) node [anchor=north west][inner sep=0.75pt]    {$v_{k}$};
% Text Node
\draw (231.89,124.82) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{M}\textcolor[rgb]{0.82,0.01,0.11}{_{2}}$};
% Text Node
\draw (271,252.4) node [anchor=north west][inner sep=0.75pt]    {$v_{l-1}$};



==> figrepexample.tex <==

\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (485.56,277.22) -- (529.16,232.65) ;
\draw [shift={(530.56,231.22)}, rotate = 134.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp49758392251590555] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.89,195.42) .. controls (353.89,193.55) and (352.37,192.04) .. (350.5,192.04) .. controls (348.63,192.04) and (347.11,193.55) .. (347.11,195.42) .. controls (347.11,197.3) and (348.63,198.81) .. (350.5,198.81) .. controls (352.37,198.81) and (353.89,197.3) .. (353.89,195.42) -- cycle ;
%Shape: Circle [id:dp49725251623960753] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.89,283.42) .. controls (382.89,281.55) and (381.37,280.04) .. (379.5,280.04) .. controls (377.63,280.04) and (376.11,281.55) .. (376.11,283.42) .. controls (376.11,285.3) and (377.63,286.81) .. (379.5,286.81) .. controls (381.37,286.81) and (382.89,285.3) .. (382.89,283.42) -- cycle ;
%Shape: Circle [id:dp6871827571101754] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (539.5,223.61) .. controls (539.5,221.74) and (537.98,220.22) .. (536.11,220.22) .. controls (534.24,220.22) and (532.72,221.74) .. (532.72,223.61) .. controls (532.72,225.48) and (534.24,227) .. (536.11,227) .. controls (537.98,227) and (539.5,225.48) .. (539.5,223.61) -- cycle ;
%Shape: Circle [id:dp11867864767332326] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.89,283.42) .. controls (480.89,281.55) and (479.37,280.04) .. (477.5,280.04) .. controls (475.63,280.04) and (474.11,281.55) .. (474.11,283.42) .. controls (474.11,285.3) and (475.63,286.81) .. (477.5,286.81) .. controls (479.37,286.81) and (480.89,285.3) .. (480.89,283.42) -- cycle ;
%Straight Lines [id:da7745477518803263] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (355,208.2) -- (372.96,266.31) ;
\draw [shift={(373.56,268.22)}, rotate = 252.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8791901563383173] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (400.56,284.22) -- (454.56,284.22) ;
%Straight Lines [id:da1890207750316124] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (533.56,213.11) -- (522.56,183.22) ;
%Straight Lines [id:da30100592238110346] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (420.56,150) -- (365.23,186.13) ;
\draw [shift={(363.56,187.22)}, rotate = 326.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6611878829447981] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600.5,185.61) .. controls (600.5,183.74) and (598.98,182.22) .. (597.11,182.22) .. controls (595.24,182.22) and (593.72,183.74) .. (593.72,185.61) .. controls (593.72,187.48) and (595.24,189) .. (597.11,189) .. controls (598.98,189) and (600.5,187.48) .. (600.5,185.61) -- cycle ;
%Straight Lines [id:da6918489808683341] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (547.56,217) -- (580.9,194.35) ;
\draw [shift={(582.56,193.22)}, rotate = 145.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7278710885348683] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434.5,142.61) .. controls (434.5,140.74) and (432.98,139.22) .. (431.11,139.22) .. controls (429.24,139.22) and (427.72,140.74) .. (427.72,142.61) .. controls (427.72,144.48) and (429.24,146) .. (431.11,146) .. controls (432.98,146) and (434.5,144.48) .. (434.5,142.61) -- cycle ;
%Shape: Circle [id:dp6115728987421172] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (518.5,172.61) .. controls (518.5,170.74) and (516.98,169.22) .. (515.11,169.22) .. controls (513.24,169.22) and (511.72,170.74) .. (511.72,172.61) .. controls (511.72,174.48) and (513.24,176) .. (515.11,176) .. controls (516.98,176) and (518.5,174.48) .. (518.5,172.61) -- cycle ;
%Straight Lines [id:da7035740149862082] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (448,147) -- (500.56,168.22) ;
%Shape: Circle [id:dp20596721211476243] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.89,238.42) .. controls (268.89,236.55) and (267.37,235.04) .. (265.5,235.04) .. controls (263.63,235.04) and (262.11,236.55) .. (262.11,238.42) .. controls (262.11,240.3) and (263.63,241.81) .. (265.5,241.81) .. controls (267.37,241.81) and (268.89,240.3) .. (268.89,238.42) -- cycle ;
%Straight Lines [id:da9989490868715565] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (341.56,201.22) -- (280.33,233.29) ;
\draw [shift={(278.56,234.22)}, rotate = 332.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp49662281841980627] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.89,179.42) .. controls (262.89,177.55) and (261.37,176.04) .. (259.5,176.04) .. controls (257.63,176.04) and (256.11,177.55) .. (256.11,179.42) .. controls (256.11,181.3) and (257.63,182.81) .. (259.5,182.81) .. controls (261.37,182.81) and (262.89,181.3) .. (262.89,179.42) -- cycle ;
%Straight Lines [id:da6878932312481219] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (268.56,182) -- (335.58,192.9) ;
\draw [shift={(337.56,193.22)}, rotate = 189.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da764794395361686] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (227.56,212.44) -- (264.56,208.22) ;
%Shape: Circle [id:dp885522640490896] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (629.5,250.61) .. controls (629.5,248.74) and (627.98,247.22) .. (626.11,247.22) .. controls (624.24,247.22) and (622.72,248.74) .. (622.72,250.61) .. controls (622.72,252.48) and (624.24,254) .. (626.11,254) .. controls (627.98,254) and (629.5,252.48) .. (629.5,250.61) -- cycle ;
%Straight Lines [id:da6584113033135497] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (613.56,248.22) -- (547.47,227.81) ;
\draw [shift={(545.56,227.22)}, rotate = 17.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30499723657121725] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (597.56,218.44) -- (634.56,214.22) ;

% Text Node
\draw (362,298.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (470,300.4) node [anchor=north west][inner sep=0.75pt]    {$v_{m-1}$};
% Text Node
\draw (319,152.4) node [anchor=north west][inner sep=0.75pt]    {$v=v_{0}$};
% Text Node
\draw (433,223.4) node [anchor=north west][inner sep=0.75pt]    {$\Delta _{v,z}$};
% Text Node
\draw (497,207.4) node [anchor=north west][inner sep=0.75pt]    {$v_{m}$};
% Text Node
\draw (332,235.6) node [anchor=north west][inner sep=0.75pt]    {$\vec{e}_{1}$};
% Text Node
\draw (514,262.4) node [anchor=north west][inner sep=0.75pt]    {$\vec{e}_{m}$};
% Text Node
\draw (399,109.4) node [anchor=north west][inner sep=0.75pt]    {$z=v_{n}$};


==> figweakex.tex <==

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (384.45,156.86) -- (429.94,126.31) ;
\draw [shift={(431.6,125.2)}, rotate = 146.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8656608088589797] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (469.66,127.49) -- (469.91,179.22) ;
\draw [shift={(469.92,181.22)}, rotate = 269.72] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8287925990795606] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (433.88,201.45) -- (404.95,189.83) -- (397.48,186.83) ;
\draw [shift={(395.63,186.08)}, rotate = 21.9] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9656257031308739] 
\draw    (316.64,153.4) -- (282.3,132.25) ;
\draw [shift={(280.6,131.2)}, rotate = 31.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7454252977856726] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (268.82,210.41) -- (312.83,187.14) ;
\draw [shift={(314.6,186.2)}, rotate = 152.13] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6554655945724104] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (234.91,136.99) -- (235.17,197.36) ;
\draw [shift={(235.17,199.36)}, rotate = 269.76] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41425388449738865] 
\draw    (552.21,105.44) -- (582.6,105.56) ;
\draw [shift={(584.6,105.57)}, rotate = 180.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6704982995974904] 
\draw    (582.17,112.2) -- (552.21,112.2) ;
\draw [shift={(550.21,112.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5021169488965165] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (558.16,200.45) -- (584.6,200.59) ;
\draw [shift={(586.6,200.6)}, rotate = 180.3] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5695559656615254] 
\draw    (586.12,207.2) -- (560.16,207.2) ;
\draw [shift={(558.16,207.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2537399910830076] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (164.41,114.81) -- (194.6,114.96) ;
\draw [shift={(196.6,114.97)}, rotate = 180.29] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10780224699548158] 
\draw    (196.14,122.2) -- (166.41,122.2) ;
\draw [shift={(164.41,122.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5414404654694431] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (164.58,219.32) -- (195.6,219.48) ;
\draw [shift={(197.6,219.49)}, rotate = 180.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8853200020515035] 
\draw    (197.13,227.2) -- (166.58,227.2) ;
\draw [shift={(164.58,227.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27395334007173644] 
\draw    (361.85,92.62) -- (362.1,152.99) ;
\draw [shift={(362.11,154.99)}, rotate = 269.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da562825465837907] 
\draw    (348.81,153.09) -- (348.81,94.8) ;
\draw [shift={(348.81,92.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6503370331057419] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.43 ] (712,57) -- (426,57) -- (426,239.45) -- (712,239.45) -- cycle ;

% Text Node
\draw (309.07,160.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 0,0,0,0,0)$};
% Text Node
\draw (431.87,96.57) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 1,0,0,0,0)$};
% Text Node
\draw (439.7,191.58) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 1,1,0,0,0)$};
% Text Node
\draw (198.87,105.21) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 0,0,0,1,0)$};
% Text Node
\draw (200.31,213.58) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 0,0,1,1,0)$};
% Text Node
\draw (45.81,106.94) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 0,0,0,2,0)$};
% Text Node
\draw (49.24,211.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 0,0,2,1,0)$};
% Text Node
\draw (588.37,194.17) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 1,2,0,0,0)$};
% Text Node
\draw (585.76,99.16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( 2,0,0,0,0)$};
% Text Node
\draw (678.58,63.55) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}\textcolor[rgb]{0.29,0.56,0.89}{_{\vec{e}}}$};
% Text Node
\draw (300.15,64.88) node [anchor=north west][inner sep=0.75pt]    {$( 0,0,0,0,1)$};
% Text Node
\draw (401,197.4) node [anchor=north west][inner sep=0.75pt]    {$\vec{e}$};
